Evaluation Metrics as Averaged Outcomes of Fair Gambles

In the current practices of machine learning, the evaluation of forecasts has become a cornerstone of scientific progress. A multitude of evaluation metrics have been suggested and used to qualify "good" forecasts. What do those metrics share? How are they related? In this work, we use a protocol borrowed from game-theoretic probability to show that a large part of evaluation metrics can be viewed as averaged outcomes of fair gambles. Intuitively, a fair gambler is one which a forecaster would expect to fail. Hence, the gambler's ability to gain disproves the quality of the forecast. Standard evaluation metrics are then variants of choices of such fair gambles. In particular, this choice is structured along two dimensions, one of which separates calibration-type and regret-type metrics. In particular, this framework sheds light on the relationship of calibration and regret showing a theoretical equivalence in their ability to evaluate when being scaled appropriately, but the incomparability of obtained scores.

==> evaluationprotocol.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evaluationprotocol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.5109623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40065844)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.40690292,0.00539101){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\capital(\sceptic^i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{evaluationprotocol.pdf}}%
    \put(0.49539424,0.33758489){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\forecaster_t \in \propspace$\end{tabular}}}}%
    \put(0.49539424,0.26172222){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sceptic^i_t \in  \CY$\end{tabular}}}}%
    \put(0.49468482,0.1858595){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nature_t \in  \Y$\end{tabular}}}}%
    \put(0.52103634,0.08791062){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sceptic^i_t(\nature_t)$\end{tabular}}}}%
    \put(0.32229758,0.08562717){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.69840225,0.08412155){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.59330208,0.17615534){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t \in T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{evaluationprotocol.pdf}}%
    \put(0.10050219,0.33758489){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\forecaster_1 \in \propspace$\end{tabular}}}}%
    \put(0.10050219,0.26172222){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sceptic^i_1 \in  \CY$\end{tabular}}}}%
    \put(0.09979277,0.1858595){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nature_1 \in  \Y$\end{tabular}}}}%
    \put(0.1261443,0.08791062){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sceptic^i_1(\nature_1)$\end{tabular}}}}%
    \put(0.19841004,0.17615534){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1 \in T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{evaluationprotocol.pdf}}%
    \put(0.83914256,0.33758489){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\forecaster_n \in \propspace$\end{tabular}}}}%
    \put(0.83914256,0.26172222){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sceptic^i_n \in  \CY$\end{tabular}}}}%
    \put(0.83843314,0.1858595){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nature_n \in  \Y$\end{tabular}}}}%
    \put(0.86478467,0.08791062){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sceptic^i_n(\nature_n)$\end{tabular}}}}%
    \put(0.9370504,0.17615534){\color[rgb]{0,0,0}\transparent{0.75}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n \in T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{evaluationprotocol.pdf}}%
  \end{picture}%
\endgroup%


==> technical_summary_v3.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'technical_summary_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2537.29211426bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89300143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{technical_summary_v3.pdf}}%
    \put(0.04974999,0.47957618){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta(\Y)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{technical_summary_v3.pdf}}%
    \put(0.26941486,0.7212213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.35119849,0.78095616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Polar duality \end{tabular}}}}%
    \put(0.24262832,0.84371727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Links}\end{tabular}}}}%
    \put(0.58821389,0.84358147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Definitions}\end{tabular}}}}%
    \put(0.3490729,0.70517761){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Equivalence under (a)\end{tabular}}}}%
    \put(0.08383395,0.58914841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\nu$ identifiable with $\nu$\end{tabular}}}}%
    \put(0.15939439,0.53546002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma^{-1}_\nu(\gamma)$\end{tabular}}}}%
    \put(0.80537662,0.53280154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma^{-1}_\ell(\gamma)$\end{tabular}}}}%
    \put(0.74636023,0.58949246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\ell$ elicitable with $\ell$\end{tabular}}}}%
    \put(0.50264269,0.53473565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\credal$\end{tabular}}}}%
    \put(0.51304928,0.28795179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\offer_\credal \coloneqq \{ g \in \CY \colon \sup_{\phi \in P} \mathbb{E}_\phi[g] \le 0 \}$\end{tabular}}}}%
    \put(0.44790645,0.31678913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Definition} \ref{def:fair gambler and availability}\end{tabular}}}}%
    \put(0.58316846,0.72666407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Level set $\Gamma^{-1}(\gamma)\coloneqq \{ \phi \in \Q \colon \Gamma(\phi) = \gamma\}$\end{tabular}}}}%
    \put(0.11397571,0.56371278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Definition} \ref{def:identification function}\end{tabular}}}}%
    \put(0.77845766,0.56277932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Definition} \ref{def:scoring function}\end{tabular}}}}%
    \put(0.58256429,0.69900549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Definition} \ref{def:level set}\end{tabular}}}}%
    \put(0.58614562,0.79028687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Property $\Gamma \colon \Q \rightarrow 2^\propspace$ \end{tabular}}}}%
    \put(0.38120131,0.42193961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Theorem} \ref{thm:representation: credal sets - offers - MAIN}\end{tabular}}}}%
    \put(0.05991611,0.35528275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CY$\end{tabular}}}}%
    \put(0.05337617,0.4213537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Theorem} \ref{thm:Characterization of Available Gambles in Protocol 2 with Identifiable Property}\end{tabular}}}}%
    \put(0.46519926,0.14358257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Corollary} \ref{corollary:Duality of Calibration and Regret}\end{tabular}}}}%
    \put(0.4166251,0.18580059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}($\Gamma^{-1}_\nu(\gamma) = \Gamma^{-1}_\ell(\gamma)$)\end{tabular}}}}%
    \put(0.69840085,0.42115939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Theorem} \ref{thm:Characterization of Available Gambles in Protocol 2 with Elicitable Property}\end{tabular}}}}%
    \put(0.40971848,0.34254377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Available Gambles}\end{tabular}}}}%
    \put(0.23161333,0.14926187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Calibration Gambles}\end{tabular}}}}%
    \put(0.51430142,0.58956008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Credal Set}\end{tabular}}}}%
    \put(0.51349453,0.56224738){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Definition} \ref{def:credal set}\end{tabular}}}}%
    \put(0.2303721,0.19593323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\offer_{\Gamma^{-1}_\nu(\gamma)} = \cl\{g \le \alpha\ident_\gamma\}$\end{tabular}}}}%
    \put(0.78666709,0.10346934){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\UnscaledRegretGambles_\gamma \coloneqq \{\ell_\gamma - \ell_c \colon c \in \propspace\}$\end{tabular}}}}%
    \put(0.22874968,0.11159346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\CalibrationGambles_\gamma \coloneqq \{\alpha\ident_\gamma \colon \alpha \in \reals\}$\end{tabular}}}}%
    \put(0.79022312,0.14238014){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Regret Gambles}\end{tabular}}}}%
    \put(0.79353553,0.19234183){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\offer_{\Gamma^{-1}_\ell(\gamma)} = \cl\{g \le \beta(\ell_\gamma - \ell_c)\}$\end{tabular}}}}%
    \put(0.94998811,0.01353081){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{Regret}\end{tabular}}}}%
    \put(0.05982435,0.01592245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Calibration}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{technical_summary_v3.pdf}}%
    \put(0.06406991,0.76123628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Subset\end{tabular}}}}%
    \put(0.06057308,0.68933947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Topic\end{tabular}}}}%
    \put(0.06678843,0.84776113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Set\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{technical_summary_v3.pdf}}%
    \put(0.00945004,0.6718602){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{L e g e n d}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

